Charging Effects and Quantum Crossover in Granular Superconductors

The effects of the charging energy in the superconducting transition of granular materials or Josephson junction arrays is investigated using a pseudospin one model. Within a mean-field renormalization-group approach, we obtain the phase diagram as a function of temperature and charging energy. In contrast to early treatments, we find no sign of a reentrant transition in agreement with more recent studies. A crossover line is identified in the non-superconducting side of the phase diagram and along which we expect to observe anomalies in the transport and thermodynamic properties. We also study a charge ordering phase, which can appear for large nearest neighbor Coulomb interaction, and show that it leads to first-order transitions at low temperatures. We argue that, in the presence of charge ordering, a non monotonic behavior with decreasing temperature is possible with a maximum in the resistance just before entering the superconducting phase.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%    figures 1,2,3 and 4 begin here

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% figure 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   %%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon May 10 16:04:39 SAT 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        false   def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 12  scalefont  setfont
% Scaling calculations
0 0.666667 0 0.154508 [
[(0.2)] .13333  0 0 2 0 Minner Mrotsboxa
[(0.4)] .26667  0 0 2 0 Minner Mrotsboxa
[(0.6)] .4  0 0 2 0 Minner Mrotsboxa
[(0.8)] .53333  0 0 2 0 Minner Mrotsboxa
[(1)] .66667  0 0 2 0 Minner Mrotsboxa
[(1.2)] .8  0 0 2 0 Minner Mrotsboxa
[(1.4)] .93333  0 0 2 0 Minner Mrotsboxa
[(E/U)] .5  0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 .07725  1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .15451  1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 .23176  1 0 0 Minner Mrotsboxa
[(2)] -0.0125 .30902  1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 .38627  1 0 0 Minner Mrotsboxa
[(3)] -0.0125 .46353  1 0 0 Minner Mrotsboxa
[(3.5)] -0.0125 .54078  1 0 0 Minner Mrotsboxa
[(4)] -0.0125 .61803  1 0 0 Minner Mrotsboxa
[(kTc/U)] -0.0125 .30902  1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.13333  0 m
.13333  .00625  L
s
P
[(0.2)] .13333  0 0 2 0 Minner Mrotshowa
p
.002  w
.26667  0 m
.26667  .00625  L
s
P
[(0.4)] .26667  0 0 2 0 Minner Mrotshowa
p
.002  w
.4  0 m
.4  .00625  L
s
P
[(0.6)] .4  0 0 2 0 Minner Mrotshowa
p
.002  w
.53333  0 m
.53333  .00625  L
s
P
[(0.8)] .53333  0 0 2 0 Minner Mrotshowa
p
.002  w
.66667  0 m
.66667  .00625  L
s
P
[(1)] .66667  0 0 2 0 Minner Mrotshowa
p
.002  w
.8  0 m
.8  .00625  L
s
P
[(1.2)] .8  0 0 2 0 Minner Mrotshowa
p
.002  w
.93333  0 m
.93333  .00625  L
s
P
[(1.4)] .93333  0 0 2 0 Minner Mrotshowa
p
.001  w
.02667  0 m
.02667  .00375  L
s
P
p
.001  w
.05333  0 m
.05333  .00375  L
s
P
p
.001  w
.08  0 m
.08  .00375  L
s
P
p
.001  w
.10667  0 m
.10667  .00375  L
s
P
p
.001  w
.16  0 m
.16  .00375  L
s
P
p
.001  w
.18667  0 m
.18667  .00375  L
s
P
p
.001  w
.21333  0 m
.21333  .00375  L
s
P
p
.001  w
.24  0 m
.24  .00375  L
s
P
p
.001  w
.29333  0 m
.29333  .00375  L
s
P
p
.001  w
.32  0 m
.32  .00375  L
s
P
p
.001  w
.34667  0 m
.34667  .00375  L
s
P
p
.001  w
.37333  0 m
.37333  .00375  L
s
P
p
.001  w
.42667  0 m
.42667  .00375  L
s
P
p
.001  w
.45333  0 m
.45333  .00375  L
s
P
p
.001  w
.48  0 m
.48  .00375  L
s
P
p
.001  w
.50667  0 m
.50667  .00375  L
s
P
p
.001  w
.56  0 m
.56  .00375  L
s
P
p
.001  w
.58667  0 m
.58667  .00375  L
s
P
p
.001  w
.61333  0 m
.61333  .00375  L
s
P
p
.001  w
.64  0 m
.64  .00375  L
s
P
p
.001  w
.69333  0 m
.69333  .00375  L
s
P
p
.001  w
.72  0 m
.72  .00375  L
s
P
p
.001  w
.74667  0 m
.74667  .00375  L
s
P
p
.001  w
.77333  0 m
.77333  .00375  L
s
P
p
.001  w
.82667  0 m
.82667  .00375  L
s
P
p
.001  w
.85333  0 m
.85333  .00375  L
s
P
p
.001  w
.88  0 m
.88  .00375  L
s
P
p
.001  w
.90667  0 m
.90667  .00375  L
s
P
p
.001  w
.96  0 m
.96  .00375  L
s
P
p
.001  w
.98667  0 m
.98667  .00375  L
s
P
[(E/U)] .5  0 0 2 0 0 -1 Mouter Mrotshowa
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 0 m
.00625  0 L
s
P
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002  w
0 .07725  m
.00625  .07725  L
s
P
[(0.5)] -0.0125 .07725  1 0 0 Minner Mrotshowa
p
.002  w
0 .15451  m
.00625  .15451  L
s
P
[(1)] -0.0125 .15451  1 0 0 Minner Mrotshowa
p
.002  w
0 .23176  m
.00625  .23176  L
s
P
[(1.5)] -0.0125 .23176  1 0 0 Minner Mrotshowa
p
.002  w
0 .30902  m
.00625  .30902  L
s
P
[(2)] -0.0125 .30902  1 0 0 Minner Mrotshowa
p
.002  w
0 .38627  m
.00625  .38627  L
s
P
[(2.5)] -0.0125 .38627  1 0 0 Minner Mrotshowa
p
.002  w
0 .46353  m
.00625  .46353  L
s
P
[(3)] -0.0125 .46353  1 0 0 Minner Mrotshowa
p
.002  w
0 .54078  m
.00625  .54078  L
s
P
[(3.5)] -0.0125 .54078  1 0 0 Minner Mrotshowa
p
.002  w
0 .61803  m
.00625  .61803  L
s
P
[(4)] -0.0125 .61803  1 0 0 Minner Mrotshowa
p
.001  w
0 .01545  m
.00375  .01545  L
s
P
p
.001  w
0 .0309  m
.00375  .0309  L
s
P
p
.001  w
0 .04635  m
.00375  .04635  L
s
P
p
.001  w
0 .0618  m
.00375  .0618  L
s
P
p
.001  w
0 .09271  m
.00375  .09271  L
s
P
p
.001  w
0 .10816  m
.00375  .10816  L
s
P
p
.001  w
0 .12361  m
.00375  .12361  L
s
P
p
.001  w
0 .13906  m
.00375  .13906  L
s
P
p
.001  w
0 .16996  m
.00375  .16996  L
s
P
p
.001  w
0 .18541  m
.00375  .18541  L
s
P
p
.001  w
0 .20086  m
.00375  .20086  L
s
P
p
.001  w
0 .21631  m
.00375  .21631  L
s
P
p
.001  w
0 .24721  m
.00375  .24721  L
s
P
p
.001  w
0 .26266  m
.00375  .26266  L
s
P
p
.001  w
0 .27812  m
.00375  .27812  L
s
P
p
.001  w
0 .29357  m
.00375  .29357  L
s
P
p
.001  w
0 .32447  m
.00375  .32447  L
s
P
p
.001  w
0 .33992  m
.00375  .33992  L
s
P
p
.001  w
0 .35537  m
.00375  .35537  L
s
P
p
.001  w
0 .37082  m
.00375  .37082  L
s
P
p
.001  w
0 .40172  m
.00375  .40172  L
s
P
p
.001  w
0 .41717  m
.00375  .41717  L
s
P
p
.001  w
0 .43262  m
.00375  .43262  L
s
P
p
.001  w
0 .44807  m
.00375  .44807  L
s
P
p
.001  w
0 .47898  m
.00375  .47898  L
s
P
p
.001  w
0 .49443  m
.00375  .49443  L
s
P
p
.001  w
0 .50988  m
.00375  .50988  L
s
P
p
.001  w
0 .52533  m
.00375  .52533  L
s
P
p
.001  w
0 .55623  m
.00375  .55623  L
s
P
p
.001  w
0 .57168  m
.00375  .57168  L
s
P
p
.001  w
0 .58713  m
.00375  .58713  L
s
P
p
.001  w
0 .60258  m
.00375  .60258  L
s
P
[(kTc/U)] -0.0125 .30902  1 0 90 -1 0 Mouter Mrotshowa
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
0 .61178  m
0 .61803  L
s
P
p
.002  w
.13333  .61178  m
.13333  .61803  L
s
P
p
.002  w
.26667  .61178  m
.26667  .61803  L
s
P
p
.002  w
.4  .61178  m
.4  .61803  L
s
P
p
.002  w
.53333  .61178  m
.53333  .61803  L
s
P
p
.002  w
.66667  .61178  m
.66667  .61803  L
s
P
p
.002  w
.8  .61178  m
.8  .61803  L
s
P
p
.002  w
.93333  .61178  m
.93333  .61803  L
s
P
p
.001  w
.02667  .61428  m
.02667  .61803  L
s
P
p
.001  w
.05333  .61428  m
.05333  .61803  L
s
P
p
.001  w
.08  .61428  m
.08  .61803  L
s
P
p
.001  w
.10667  .61428  m
.10667  .61803  L
s
P
p
.001  w
.16  .61428  m
.16  .61803  L
s
P
p
.001  w
.18667  .61428  m
.18667  .61803  L
s
P
p
.001  w
.21333  .61428  m
.21333  .61803  L
s
P
p
.001  w
.24  .61428  m
.24  .61803  L
s
P
p
.001  w
.29333  .61428  m
.29333  .61803  L
s
P
p
.001  w
.32  .61428  m
.32  .61803  L
s
P
p
.001  w
.34667  .61428  m
.34667  .61803  L
s
P
p
.001  w
.37333  .61428  m
.37333  .61803  L
s
P
p
.001  w
.42667  .61428  m
.42667  .61803  L
s
P
p
.001  w
.45333  .61428  m
.45333  .61803  L
s
P
p
.001  w
.48  .61428  m
.48  .61803  L
s
P
p
.001  w
.50667  .61428  m
.50667  .61803  L
s
P
p
.001  w
.56  .61428  m
.56  .61803  L
s
P
p
.001  w
.58667  .61428  m
.58667  .61803  L
s
P
p
.001  w
.61333  .61428  m
.61333  .61803  L
s
P
p
.001  w
.64  .61428  m
.64  .61803  L
s
P
p
.001  w
.69333  .61428  m
.69333  .61803  L
s
P
p
.001  w
.72  .61428  m
.72  .61803  L
s
P
p
.001  w
.74667  .61428  m
.74667  .61803  L
s
P
p
.001  w
.77333  .61428  m
.77333  .61803  L
s
P
p
.001  w
.82667  .61428  m
.82667  .61803  L
s
P
p
.001  w
.85333  .61428  m
.85333  .61803  L
s
P
p
.001  w
.88  .61428  m
.88  .61803  L
s
P
p
.001  w
.90667  .61428  m
.90667  .61803  L
s
P
p
.001  w
.96  .61428  m
.96  .61803  L
s
P
p
.001  w
.98667  .61428  m
.98667  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  0 m
1 0 L
s
P
p
.002  w
.99375  .07725  m
1 .07725  L
s
P
p
.002  w
.99375  .15451  m
1 .15451  L
s
P
p
.002  w
.99375  .23176  m
1 .23176  L
s
P
p
.002  w
.99375  .30902  m
1 .30902  L
s
P
p
.002  w
.99375  .38627  m
1 .38627  L
s
P
p
.002  w
.99375  .46353  m
1 .46353  L
s
P
p
.002  w
.99375  .54078  m
1 .54078  L
s
P
p
.002  w
.99375  .61803  m
1 .61803  L
s
P
p
.001  w
.99625  .01545  m
1 .01545  L
s
P
p
.001  w
.99625  .0309  m
1 .0309  L
s
P
p
.001  w
.99625  .04635  m
1 .04635  L
s
P
p
.001  w
.99625  .0618  m
1 .0618  L
s
P
p
.001  w
.99625  .09271  m
1 .09271  L
s
P
p
.001  w
.99625  .10816  m
1 .10816  L
s
P
p
.001  w
.99625  .12361  m
1 .12361  L
s
P
p
.001  w
.99625  .13906  m
1 .13906  L
s
P
p
.001  w
.99625  .16996  m
1 .16996  L
s
P
p
.001  w
.99625  .18541  m
1 .18541  L
s
P
p
.001  w
.99625  .20086  m
1 .20086  L
s
P
p
.001  w
.99625  .21631  m
1 .21631  L
s
P
p
.001  w
.99625  .24721  m
1 .24721  L
s
P
p
.001  w
.99625  .26266  m
1 .26266  L
s
P
p
.001  w
.99625  .27812  m
1 .27812  L
s
P
p
.001  w
.99625  .29357  m
1 .29357  L
s
P
p
.001  w
.99625  .32447  m
1 .32447  L
s
P
p
.001  w
.99625  .33992  m
1 .33992  L
s
P
p
.001  w
.99625  .35537  m
1 .35537  L
s
P
p
.001  w
.99625  .37082  m
1 .37082  L
s
P
p
.001  w
.99625  .40172  m
1 .40172  L
s
P
p
.001  w
.99625  .41717  m
1 .41717  L
s
P
p
.001  w
.99625  .43262  m
1 .43262  L
s
P
p
.001  w
.99625  .44807  m
1 .44807  L
s
P
p
.001  w
.99625  .47898  m
1 .47898  L
s
P
p
.001  w
.99625  .49443  m
1 .49443  L
s
P
p
.001  w
.99625  .50988  m
1 .50988  L
s
P
p
.001  w
.99625  .52533  m
1 .52533  L
s
P
p
.001  w
.99625  .55623  m
1 .55623  L
s
P
p
.001  w
.99625  .57168  m
1 .57168  L
s
P
p
.001  w
.99625  .58713  m
1 .58713  L
s
P
p
.001  w
.99625  .60258  m
1 .60258  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
[ .01  .02  .05  .02  ] 0 setdash
p
.004  w
.22709  0 m
.228  .04572  L
.22892  .05108  L
.22983  .05491  L
.23074  .05797  L
.23256  .06287  L
.23439  .06687  L
.23804  .07342  L
.24169  .07887  L
.25628  .09573  L
.28547  .12074  L
.31466  .14148  L
.34385  .16027  L
.37304  .17795  L
.40223  .19489  L
.43142  .21132  L
.46061  .22737  L
.4898  .24313  L
.51899  .25866  L
.54817  .27399  L
.57736  .28917  L
.60655  .3042  L
.63574  .31912  L
.66493  .33392  L
.69412  .34863  L
.72331  .36325  L
.7525  .37779  L
.78169  .39225  L
.81088  .40663  L
.84007  .42095  L
.86926  .4352  L
.89845  .44939  L
.92764  .46353  L
s
P
P
p
[ .05  .02  ] 0 setdash
p
.004  w
.26016  0 m
.26106  .03938  L
.26196  .04397  L
.26286  .0472  L
.26376  .04987  L
.26555  .05414  L
.26735  .05763  L
.27095  .06337  L
.27455  .06816  L
.28895  .08302  L
.31774  .10526  L
.34653  .12399  L
.37533  .14131  L
.40412  .15797  L
.43291  .1743  L
.46171  .19052  L
.4905  .20672  L
.51929  .22298  L
.54808  .23931  L
.57688  .25573  L
.60567  .27223  L
.63446  .28879  L
.66326  .30537  L
.69205  .32195  L
.72084  .33846  L
.74963  .35488  L
.77843  .37116  L
.80722  .38724  L
.83601  .40309  L
.86481  .41867  L
.8936  .43395  L
.92239  .44891  L
.95118  .46353  L
s
P
P
p
p
.004  w
.24186  0 m
.24265  .03966  L
.24344  .04431  L
.24502  .05026  L
.2466  .05456  L
.24819  .05806  L
.25451  .06844  L
.26084  .0762  L
.26716  .08272  L
.29246  .1035  L
.31776  .1208  L
.34305  .13686  L
.36835  .15249  L
.39365  .16808  L
.41895  .18385  L
.44425  .19993  L
.46955  .2164  L
.49484  .23329  L
.52014  .25058  L
.54544  .26824  L
.57074  .2862  L
.59604  .30435  L
.62134  .32256  L
.64663  .34067  L
.67193  .35848  L
.69723  .37583  L
.72253  .39254  L
.74783  .40848  L
.77313  .42355  L
.79842  .43774  L
.82372  .45105  L
.84902  .46353  L
s
P
P
[(Oguchi, v=0, c=6)] .4  .54078  0 0 Mshowa
[(MFRG, v=0, c=6)] .4  .46353  0 0 Mshowa
[(MFRG, v=0.15, c=6)] .4  .38627  0 0 Mshowa
[(Superconductor)] .73333  .15451  0 0 Mshowa
[(Normal)] .12667  .20086  0 0 Mshowa
p
[ .01  .02  .05  .02  ] 0 setdash
.004  w
.06667  .54078  m
.2  .54078  L
s
P
.004  w
.06667  .46353  m
.2  .46353  L
s
p
[ .05  .02  ] 0 setdash
.06667  .38627  m
.2  .38627  L
s
P
P
% End of Graphics
MathPictureEnd
end
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%% figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Mon May 10 19:02:48 SAT 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        false   def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 12  scalefont  setfont
% Scaling calculations
0 0.5 0 0.206011 [
[(0.25)] .125  0 0 2 0 Minner Mrotsboxa
[(0.5)] .25  0 0 2 0 Minner Mrotsboxa
[(0.75)] .375  0 0 2 0 Minner Mrotsboxa
[(1)] .5  0 0 2 0 Minner Mrotsboxa
[(1.25)] .625  0 0 2 0 Minner Mrotsboxa
[(1.5)] .75  0 0 2 0 Minner Mrotsboxa
[(1.75)] .875  0 0 2 0 Minner Mrotsboxa
[(2)] 1 0 0 2 0 Minner Mrotsboxa
[(kT/U)] .5  0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 .10301  1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .20601  1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 .30902  1 0 0 Minner Mrotsboxa
[(2)] -0.0125 .41202  1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 .51503  1 0 0 Minner Mrotsboxa
[(3)] -0.0125 .61803  1 0 0 Minner Mrotsboxa
[(Susceptibility)] -0.0125 .30902  1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.125  0 m
.125  .00625  L
s
P
[(0.25)] .125  0 0 2 0 Minner Mrotshowa
p
.002  w
.25  0 m
.25  .00625  L
s
P
[(0.5)] .25  0 0 2 0 Minner Mrotshowa
p
.002  w
.375  0 m
.375  .00625  L
s
P
[(0.75)] .375  0 0 2 0 Minner Mrotshowa
p
.002  w
.5  0 m
.5  .00625  L
s
P
[(1)] .5  0 0 2 0 Minner Mrotshowa
p
.002  w
.625  0 m
.625  .00625  L
s
P
[(1.25)] .625  0 0 2 0 Minner Mrotshowa
p
.002  w
.75  0 m
.75  .00625  L
s
P
[(1.5)] .75  0 0 2 0 Minner Mrotshowa
p
.002  w
.875  0 m
.875  .00625  L
s
P
[(1.75)] .875  0 0 2 0 Minner Mrotshowa
p
.002  w
1 0 m
1 .00625  L
s
P
[(2)] 1 0 0 2 0 Minner Mrotshowa
p
.001  w
.025  0 m
.025  .00375  L
s
P
p
.001  w
.05  0 m
.05  .00375  L
s
P
p
.001  w
.075  0 m
.075  .00375  L
s
P
p
.001  w
.1  0 m
.1  .00375  L
s
P
p
.001  w
.15  0 m
.15  .00375  L
s
P
p
.001  w
.175  0 m
.175  .00375  L
s
P
p
.001  w
.2  0 m
.2  .00375  L
s
P
p
.001  w
.225  0 m
.225  .00375  L
s
P
p
.001  w
.275  0 m
.275  .00375  L
s
P
p
.001  w
.3  0 m
.3  .00375  L
s
P
p
.001  w
.325  0 m
.325  .00375  L
s
P
p
.001  w
.35  0 m
.35  .00375  L
s
P
p
.001  w
.4  0 m
.4  .00375  L
s
P
p
.001  w
.425  0 m
.425  .00375  L
s
P
p
.001  w
.45  0 m
.45  .00375  L
s
P
p
.001  w
.475  0 m
.475  .00375  L
s
P
p
.001  w
.525  0 m
.525  .00375  L
s
P
p
.001  w
.55  0 m
.55  .00375  L
s
P
p
.001  w
.575  0 m
.575  .00375  L
s
P
p
.001  w
.6  0 m
.6  .00375  L
s
P
p
.001  w
.65  0 m
.65  .00375  L
s
P
p
.001  w
.675  0 m
.675  .00375  L
s
P
p
.001  w
.7  0 m
.7  .00375  L
s
P
p
.001  w
.725  0 m
.725  .00375  L
s
P
p
.001  w
.775  0 m
.775  .00375  L
s
P
p
.001  w
.8  0 m
.8  .00375  L
s
P
p
.001  w
.825  0 m
.825  .00375  L
s
P
p
.001  w
.85  0 m
.85  .00375  L
s
P
p
.001  w
.9  0 m
.9  .00375  L
s
P
p
.001  w
.925  0 m
.925  .00375  L
s
P
p
.001  w
.95  0 m
.95  .00375  L
s
P
p
.001  w
.975  0 m
.975  .00375  L
s
P
[(kT/U)] .5  0 0 2 0 0 -1 Mouter Mrotshowa
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 0 m
.00625  0 L
s
P
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002  w
0 .10301  m
.00625  .10301  L
s
P
[(0.5)] -0.0125 .10301  1 0 0 Minner Mrotshowa
p
.002  w
0 .20601  m
.00625  .20601  L
s
P
[(1)] -0.0125 .20601  1 0 0 Minner Mrotshowa
p
.002  w
0 .30902  m
.00625  .30902  L
s
P
[(1.5)] -0.0125 .30902  1 0 0 Minner Mrotshowa
p
.002  w
0 .41202  m
.00625  .41202  L
s
P
[(2)] -0.0125 .41202  1 0 0 Minner Mrotshowa
p
.002  w
0 .51503  m
.00625  .51503  L
s
P
[(2.5)] -0.0125 .51503  1 0 0 Minner Mrotshowa
p
.002  w
0 .61803  m
.00625  .61803  L
s
P
[(3)] -0.0125 .61803  1 0 0 Minner Mrotshowa
p
.001  w
0 .0206  m
.00375  .0206  L
s
P
p
.001  w
0 .0412  m
.00375  .0412  L
s
P
p
.001  w
0 .0618  m
.00375  .0618  L
s
P
p
.001  w
0 .0824  m
.00375  .0824  L
s
P
p
.001  w
0 .12361  m
.00375  .12361  L
s
P
p
.001  w
0 .14421  m
.00375  .14421  L
s
P
p
.001  w
0 .16481  m
.00375  .16481  L
s
P
p
.001  w
0 .18541  m
.00375  .18541  L
s
P
p
.001  w
0 .22661  m
.00375  .22661  L
s
P
p
.001  w
0 .24721  m
.00375  .24721  L
s
P
p
.001  w
0 .26781  m
.00375  .26781  L
s
P
p
.001  w
0 .28842  m
.00375  .28842  L
s
P
p
.001  w
0 .32962  m
.00375  .32962  L
s
P
p
.001  w
0 .35022  m
.00375  .35022  L
s
P
p
.001  w
0 .37082  m
.00375  .37082  L
s
P
p
.001  w
0 .39142  m
.00375  .39142  L
s
P
p
.001  w
0 .43262  m
.00375  .43262  L
s
P
p
.001  w
0 .45322  m
.00375  .45322  L
s
P
p
.001  w
0 .47383  m
.00375  .47383  L
s
P
p
.001  w
0 .49443  m
.00375  .49443  L
s
P
p
.001  w
0 .53563  m
.00375  .53563  L
s
P
p
.001  w
0 .55623  m
.00375  .55623  L
s
P
p
.001  w
0 .57683  m
.00375  .57683  L
s
P
p
.001  w
0 .59743  m
.00375  .59743  L
s
P
[(Susceptibility)] -0.0125 .30902  1 0 90 -1 0 Mouter Mrotshowa
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
0 .61178  m
0 .61803  L
s
P
p
.002  w
.125  .61178  m
.125  .61803  L
s
P
p
.002  w
.25  .61178  m
.25  .61803  L
s
P
p
.002  w
.375  .61178  m
.375  .61803  L
s
P
p
.002  w
.5  .61178  m
.5  .61803  L
s
P
p
.002  w
.625  .61178  m
.625  .61803  L
s
P
p
.002  w
.75  .61178  m
.75  .61803  L
s
P
p
.002  w
.875  .61178  m
.875  .61803  L
s
P
p
.002  w
1 .61178  m
1 .61803  L
s
P
p
.001  w
.025  .61428  m
.025  .61803  L
s
P
p
.001  w
.05  .61428  m
.05  .61803  L
s
P
p
.001  w
.075  .61428  m
.075  .61803  L
s
P
p
.001  w
.1  .61428  m
.1  .61803  L
s
P
p
.001  w
.15  .61428  m
.15  .61803  L
s
P
p
.001  w
.175  .61428  m
.175  .61803  L
s
P
p
.001  w
.2  .61428  m
.2  .61803  L
s
P
p
.001  w
.225  .61428  m
.225  .61803  L
s
P
p
.001  w
.275  .61428  m
.275  .61803  L
s
P
p
.001  w
.3  .61428  m
.3  .61803  L
s
P
p
.001  w
.325  .61428  m
.325  .61803  L
s
P
p
.001  w
.35  .61428  m
.35  .61803  L
s
P
p
.001  w
.4  .61428  m
.4  .61803  L
s
P
p
.001  w
.425  .61428  m
.425  .61803  L
s
P
p
.001  w
.45  .61428  m
.45  .61803  L
s
P
p
.001  w
.475  .61428  m
.475  .61803  L
s
P
p
.001  w
.525  .61428  m
.525  .61803  L
s
P
p
.001  w
.55  .61428  m
.55  .61803  L
s
P
p
.001  w
.575  .61428  m
.575  .61803  L
s
P
p
.001  w
.6  .61428  m
.6  .61803  L
s
P
p
.001  w
.65  .61428  m
.65  .61803  L
s
P
p
.001  w
.675  .61428  m
.675  .61803  L
s
P
p
.001  w
.7  .61428  m
.7  .61803  L
s
P
p
.001  w
.725  .61428  m
.725  .61803  L
s
P
p
.001  w
.775  .61428  m
.775  .61803  L
s
P
p
.001  w
.8  .61428  m
.8  .61803  L
s
P
p
.001  w
.825  .61428  m
.825  .61803  L
s
P
p
.001  w
.85  .61428  m
.85  .61803  L
s
P
p
.001  w
.9  .61428  m
.9  .61803  L
s
P
p
.001  w
.925  .61428  m
.925  .61803  L
s
P
p
.001  w
.95  .61428  m
.95  .61803  L
s
P
p
.001  w
.975  .61428  m
.975  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  0 m
1 0 L
s
P
p
.002  w
.99375  .10301  m
1 .10301  L
s
P
p
.002  w
.99375  .20601  m
1 .20601  L
s
P
p
.002  w
.99375  .30902  m
1 .30902  L
s
P
p
.002  w
.99375  .41202  m
1 .41202  L
s
P
p
.002  w
.99375  .51503  m
1 .51503  L
s
P
p
.002  w
.99375  .61803  m
1 .61803  L
s
P
p
.001  w
.99625  .0206  m
1 .0206  L
s
P
p
.001  w
.99625  .0412  m
1 .0412  L
s
P
p
.001  w
.99625  .0618  m
1 .0618  L
s
P
p
.001  w
.99625  .0824  m
1 .0824  L
s
P
p
.001  w
.99625  .12361  m
1 .12361  L
s
P
p
.001  w
.99625  .14421  m
1 .14421  L
s
P
p
.001  w
.99625  .16481  m
1 .16481  L
s
P
p
.001  w
.99625  .18541  m
1 .18541  L
s
P
p
.001  w
.99625  .22661  m
1 .22661  L
s
P
p
.001  w
.99625  .24721  m
1 .24721  L
s
P
p
.001  w
.99625  .26781  m
1 .26781  L
s
P
p
.001  w
.99625  .28842  m
1 .28842  L
s
P
p
.001  w
.99625  .32962  m
1 .32962  L
s
P
p
.001  w
.99625  .35022  m
1 .35022  L
s
P
p
.001  w
.99625  .37082  m
1 .37082  L
s
P
p
.001  w
.99625  .39142  m
1 .39142  L
s
P
p
.001  w
.99625  .43262  m
1 .43262  L
s
P
p
.001  w
.99625  .45322  m
1 .45322  L
s
P
p
.001  w
.99625  .47383  m
1 .47383  L
s
P
p
.001  w
.99625  .49443  m
1 .49443  L
s
P
p
.001  w
.99625  .53563  m
1 .53563  L
s
P
p
.001  w
.99625  .55623  m
1 .55623  L
s
P
p
.001  w
.99625  .57683  m
1 .57683  L
s
P
p
.001  w
.99625  .59743  m
1 .59743  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
p
.004  w
.0005  .50519  m
.0018  .50519  L
.0031  .50519  L
.0044  .50519  L
.00571  .50519  L
.01091  .50519  L
.01221  .50519  L
.01351  .50519  L
.01482  .50519  L
.01612  .50519  L
.01742  .50519  L
.01872  .50519  L
.02002  .50519  L
.02132  .50519  L
.02262  .50519  L
.02393  .50519  L
.02523  .50519  L
.02653  .50519  L
.02783  .50519  L
.02913  .50519  L
.03043  .50519  L
.03173  .50519  L
.03304  .50519  L
.03434  .50519  L
.03564  .50519  L
.03694  .50519  L
.03824  .50519  L
.03954  .50519  L
.04084  .50519  L
.04215  .50519  L
.04345  .50519  L
.04475  .50519  L
.04605  .50519  L
.04735  .50519  L
.04865  .50519  L
.04995  .50519  L
.05126  .50519  L
.05256  .50519  L
.05386  .50519  L
.05516  .50519  L
.05646  .50519  L
.05776  .50519  L
.05906  .50519  L
.06037  .50519  L
.06167  .50519  L
.06297  .50519  L
.06427  .50519  L
.06557  .50519  L
.06687  .50519  L
.06817  .50519  L
Mistroke
.06948  .50519  L
.07078  .50519  L
.07208  .50519  L
.07338  .50519  L
.07468  .50519  L
.07598  .50519  L
.07859  .50518  L
.08119  .50518  L
.08379  .50517  L
.08639  .50515  L
.089  .50514  L
.0916  .50512  L
.0942  .50509  L
.09681  .50506  L
.09941  .50502  L
.10201  .50497  L
.10461  .5049  L
.10982  .50474  L
.11503  .50452  L
.12023  .50421  L
.12544  .50382  L
.13064  .50332  L
.13585  .5027  L
.14626  .50103  L
.15667  .4987  L
.16708  .49564  L
.18791  .48711  L
.20873  .47531  L
.25038  .44334  L
.29202  .40467  L
.33367  .36459  L
.37531  .32667  L
.41696  .29262  L
.4586  .2629  L
.50025  .23731  L
.5419  .2154  L
.58354  .19662  L
.62519  .1805  L
.66683  .16658  L
.70848  .15451  L
.75013  .14398  L
.79177  .13474  L
.83342  .12658  L
.87506  .11934  L
.91671  .11289  L
.95835  .1071  L
1 .1019  L
Mfstroke
P
P
[(e=0.2, v=0, c=6)] .65  .51503  0 0 Mshowa
P
% End of Graphics
MathPictureEnd
end
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%% figure 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Wed Apr  7 10:03:18 SAT 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        false   def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 12  scalefont  setfont
% Scaling calculations
0 1.25 0 0.309017 [
[(0.2)] .25  0 0 2 0 Minner Mrotsboxa
[(0.4)] .5  0 0 2 0 Minner Mrotsboxa
[(0.6)] .75  0 0 2 0 Minner Mrotsboxa
[(0.8)] 1 0 0 2 0 Minner Mrotsboxa
[(E/U)] .5  0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(0.25)] -0.0125 .07725  1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 .15451  1 0 0 Minner Mrotsboxa
[(0.75)] -0.0125 .23176  1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .30902  1 0 0 Minner Mrotsboxa
[(1.25)] -0.0125 .38627  1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 .46353  1 0 0 Minner Mrotsboxa
[(1.75)] -0.0125 .54078  1 0 0 Minner Mrotsboxa
[(2)] -0.0125 .61803  1 0 0 Minner Mrotsboxa
[(kTc/U)] -0.0125 .30902  1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.25  0 m
.25  .00625  L
s
P
[(0.2)] .25  0 0 2 0 Minner Mrotshowa
p
.002  w
.5  0 m
.5  .00625  L
s
P
[(0.4)] .5  0 0 2 0 Minner Mrotshowa
p
.002  w
.75  0 m
.75  .00625  L
s
P
[(0.6)] .75  0 0 2 0 Minner Mrotshowa
p
.002  w
1 0 m
1 .00625  L
s
P
[(0.8)] 1 0 0 2 0 Minner Mrotshowa
p
.001  w
.05  0 m
.05  .00375  L
s
P
p
.001  w
.1  0 m
.1  .00375  L
s
P
p
.001  w
.15  0 m
.15  .00375  L
s
P
p
.001  w
.2  0 m
.2  .00375  L
s
P
p
.001  w
.3  0 m
.3  .00375  L
s
P
p
.001  w
.35  0 m
.35  .00375  L
s
P
p
.001  w
.4  0 m
.4  .00375  L
s
P
p
.001  w
.45  0 m
.45  .00375  L
s
P
p
.001  w
.55  0 m
.55  .00375  L
s
P
p
.001  w
.6  0 m
.6  .00375  L
s
P
p
.001  w
.65  0 m
.65  .00375  L
s
P
p
.001  w
.7  0 m
.7  .00375  L
s
P
p
.001  w
.8  0 m
.8  .00375  L
s
P
p
.001  w
.85  0 m
.85  .00375  L
s
P
p
.001  w
.9  0 m
.9  .00375  L
s
P
p
.001  w
.95  0 m
.95  .00375  L
s
P
[(E/U)] .5  0 0 2 0 0 -1 Mouter Mrotshowa
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 0 m
.00625  0 L
s
P
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002  w
0 .07725  m
.00625  .07725  L
s
P
[(0.25)] -0.0125 .07725  1 0 0 Minner Mrotshowa
p
.002  w
0 .15451  m
.00625  .15451  L
s
P
[(0.5)] -0.0125 .15451  1 0 0 Minner Mrotshowa
p
.002  w
0 .23176  m
.00625  .23176  L
s
P
[(0.75)] -0.0125 .23176  1 0 0 Minner Mrotshowa
p
.002  w
0 .30902  m
.00625  .30902  L
s
P
[(1)] -0.0125 .30902  1 0 0 Minner Mrotshowa
p
.002  w
0 .38627  m
.00625  .38627  L
s
P
[(1.25)] -0.0125 .38627  1 0 0 Minner Mrotshowa
p
.002  w
0 .46353  m
.00625  .46353  L
s
P
[(1.5)] -0.0125 .46353  1 0 0 Minner Mrotshowa
p
.002  w
0 .54078  m
.00625  .54078  L
s
P
[(1.75)] -0.0125 .54078  1 0 0 Minner Mrotshowa
p
.002  w
0 .61803  m
.00625  .61803  L
s
P
[(2)] -0.0125 .61803  1 0 0 Minner Mrotshowa
p
.001  w
0 .01545  m
.00375  .01545  L
s
P
p
.001  w
0 .0309  m
.00375  .0309  L
s
P
p
.001  w
0 .04635  m
.00375  .04635  L
s
P
p
.001  w
0 .0618  m
.00375  .0618  L
s
P
p
.001  w
0 .09271  m
.00375  .09271  L
s
P
p
.001  w
0 .10816  m
.00375  .10816  L
s
P
p
.001  w
0 .12361  m
.00375  .12361  L
s
P
p
.001  w
0 .13906  m
.00375  .13906  L
s
P
p
.001  w
0 .16996  m
.00375  .16996  L
s
P
p
.001  w
0 .18541  m
.00375  .18541  L
s
P
p
.001  w
0 .20086  m
.00375  .20086  L
s
P
p
.001  w
0 .21631  m
.00375  .21631  L
s
P
p
.001  w
0 .24721  m
.00375  .24721  L
s
P
p
.001  w
0 .26266  m
.00375  .26266  L
s
P
p
.001  w
0 .27812  m
.00375  .27812  L
s
P
p
.001  w
0 .29357  m
.00375  .29357  L
s
P
p
.001  w
0 .32447  m
.00375  .32447  L
s
P
p
.001  w
0 .33992  m
.00375  .33992  L
s
P
p
.001  w
0 .35537  m
.00375  .35537  L
s
P
p
.001  w
0 .37082  m
.00375  .37082  L
s
P
p
.001  w
0 .40172  m
.00375  .40172  L
s
P
p
.001  w
0 .41717  m
.00375  .41717  L
s
P
p
.001  w
0 .43262  m
.00375  .43262  L
s
P
p
.001  w
0 .44807  m
.00375  .44807  L
s
P
p
.001  w
0 .47898  m
.00375  .47898  L
s
P
p
.001  w
0 .49443  m
.00375  .49443  L
s
P
p
.001  w
0 .50988  m
.00375  .50988  L
s
P
p
.001  w
0 .52533  m
.00375  .52533  L
s
P
p
.001  w
0 .55623  m
.00375  .55623  L
s
P
p
.001  w
0 .57168  m
.00375  .57168  L
s
P
p
.001  w
0 .58713  m
.00375  .58713  L
s
P
p
.001  w
0 .60258  m
.00375  .60258  L
s
P
[(kTc/U)] -0.0125 .30902  1 0 90 -1 0 Mouter Mrotshowa
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
0 .61178  m
0 .61803  L
s
P
p
.002  w
.25  .61178  m
.25  .61803  L
s
P
p
.002  w
.5  .61178  m
.5  .61803  L
s
P
p
.002  w
.75  .61178  m
.75  .61803  L
s
P
p
.002  w
1 .61178  m
1 .61803  L
s
P
p
.001  w
.05  .61428  m
.05  .61803  L
s
P
p
.001  w
.1  .61428  m
.1  .61803  L
s
P
p
.001  w
.15  .61428  m
.15  .61803  L
s
P
p
.001  w
.2  .61428  m
.2  .61803  L
s
P
p
.001  w
.3  .61428  m
.3  .61803  L
s
P
p
.001  w
.35  .61428  m
.35  .61803  L
s
P
p
.001  w
.4  .61428  m
.4  .61803  L
s
P
p
.001  w
.45  .61428  m
.45  .61803  L
s
P
p
.001  w
.55  .61428  m
.55  .61803  L
s
P
p
.001  w
.6  .61428  m
.6  .61803  L
s
P
p
.001  w
.65  .61428  m
.65  .61803  L
s
P
p
.001  w
.7  .61428  m
.7  .61803  L
s
P
p
.001  w
.8  .61428  m
.8  .61803  L
s
P
p
.001  w
.85  .61428  m
.85  .61803  L
s
P
p
.001  w
.9  .61428  m
.9  .61803  L
s
P
p
.001  w
.95  .61428  m
.95  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  0 m
1 0 L
s
P
p
.002  w
.99375  .07725  m
1 .07725  L
s
P
p
.002  w
.99375  .15451  m
1 .15451  L
s
P
p
.002  w
.99375  .23176  m
1 .23176  L
s
P
p
.002  w
.99375  .30902  m
1 .30902  L
s
P
p
.002  w
.99375  .38627  m
1 .38627  L
s
P
p
.002  w
.99375  .46353  m
1 .46353  L
s
P
p
.002  w
.99375  .54078  m
1 .54078  L
s
P
p
.002  w
.99375  .61803  m
1 .61803  L
s
P
p
.001  w
.99625  .01545  m
1 .01545  L
s
P
p
.001  w
.99625  .0309  m
1 .0309  L
s
P
p
.001  w
.99625  .04635  m
1 .04635  L
s
P
p
.001  w
.99625  .0618  m
1 .0618  L
s
P
p
.001  w
.99625  .09271  m
1 .09271  L
s
P
p
.001  w
.99625  .10816  m
1 .10816  L
s
P
p
.001  w
.99625  .12361  m
1 .12361  L
s
P
p
.001  w
.99625  .13906  m
1 .13906  L
s
P
p
.001  w
.99625  .16996  m
1 .16996  L
s
P
p
.001  w
.99625  .18541  m
1 .18541  L
s
P
p
.001  w
.99625  .20086  m
1 .20086  L
s
P
p
.001  w
.99625  .21631  m
1 .21631  L
s
P
p
.001  w
.99625  .24721  m
1 .24721  L
s
P
p
.001  w
.99625  .26266  m
1 .26266  L
s
P
p
.001  w
.99625  .27812  m
1 .27812  L
s
P
p
.001  w
.99625  .29357  m
1 .29357  L
s
P
p
.001  w
.99625  .32447  m
1 .32447  L
s
P
p
.001  w
.99625  .33992  m
1 .33992  L
s
P
p
.001  w
.99625  .35537  m
1 .35537  L
s
P
p
.001  w
.99625  .37082  m
1 .37082  L
s
P
p
.001  w
.99625  .40172  m
1 .40172  L
s
P
p
.001  w
.99625  .41717  m
1 .41717  L
s
P
p
.001  w
.99625  .43262  m
1 .43262  L
s
P
p
.001  w
.99625  .44807  m
1 .44807  L
s
P
p
.001  w
.99625  .47898  m
1 .47898  L
s
P
p
.001  w
.99625  .49443  m
1 .49443  L
s
P
p
.001  w
.99625  .50988  m
1 .50988  L
s
P
p
.001  w
.99625  .52533  m
1 .52533  L
s
P
p
.001  w
.99625  .55623  m
1 .55623  L
s
P
p
.001  w
.99625  .57168  m
1 .57168  L
s
P
p
.001  w
.99625  .58713  m
1 .58713  L
s
P
p
.001  w
.99625  .60258  m
1 .60258  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
p
.004  w
.4258  0 m
.42654  .08143  L
.42729  .08969  L
.42879  .09996  L
.43028  .10721  L
.43178  .11298  L
.43776  .12987  L
.44374  .14224  L
.44972  .15247  L
.47365  .18392  L
.49757  .20857  L
.5215  .23003  L
.54542  .2496  L
.56935  .26791  L
.59327  .2853  L
.6172  .302  L
.64112  .31816  L
.66505  .33389  L
.68897  .34926  L
.7129  .36434  L
.73682  .37916  L
.76075  .39377  L
.78467  .4082  L
.8086  .42246  L
.83252  .43657  L
.85645  .45056  L
.88037  .46444  L
.9043  .47821  L
.92822  .49189  L
.95215  .50548  L
.97607  .51899  L
1 .53243  L
s
P
P
p
[ .03  .02  ] 0 setdash
p
.004  w
.0125  .22811  m
.02972  .2259  L
.04694  .22361  L
.06416  .22124  L
.08138  .21878  L
.0986  .21622  L
.11582  .21356  L
.13304  .21079  L
.15027  .20789  L
.16749  .20486  L
.18471  .20167  L
.20193  .19831  L
.21915  .19476  L
.23637  .191  L
.25359  .18698  L
.27081  .18267  L
.28803  .17801  L
.30525  .17293  L
.32247  .16733  L
.33969  .16104  L
.35691  .15382  L
.37413  .14524  L
.38274  .1402  L
.39135  .13443  L
.39997  .12747  L
.40858  .11889  L
.41288  .11321  L
.41503  .11041  L
.41719  .10645  L
.41772  .10523  L
.41826  .10391  L
.41934  .10322  L
.41988  .10354  L
.42041  .10353  L
.42095  .1031  L
.42149  .10215  L
.42203  .10057  L
.42257  .09827  L
.42311  .09515  L
.42364  .09111  L
.42418  .08604  L
.42472  .07985  L
.42526  .07326  L
.4258  .03852  L
s
P
P
[(Superconductor)] .75  .18541  0 0 Mshowa
[(Quantum)] .125  .12361  0 0 Mshowa
[(Classical Fluctuations)] .3125  .30902  0 0 Mshowa
[(Fluctuations)] .2125  .0618  0 0 Mshowa
P
% End of Graphics
MathPictureEnd
end
showpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  figure 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72.0 72.0 540.0 720.0
%%Creator: Mathematica
%%CreationDate: Sun May  9 11:41:55 SAT 1993
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg         1.0 72 mul def
/Mrmarg         1.0 72 mul def
/Mbmarg         1.0 72 mul def
/Mtmarg         1.0 72 mul def
/Mwidth         8.5 72 mul def
/Mheight        11 72 mul def
/Mtransform     {  } bind def
/Mnodistort     true def
/Mfixwid        false   def
/Mfixdash       false def
/Mrot           0       def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain  /Courier findfont Mcopyfont definefont pop
/Bold   /Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0             moveto
Mwidth 0        lineto
Mwidth Mheight  lineto
0 Mheight       lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa {
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{       gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva  {
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget   {
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen {
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget {
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
dup
matrix
defaultmatrix
dtransform
idtransform
pop
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/colorimage where
{ pop }
{
/colorimage {
3 1 roll
pop pop
5 -1 roll
mul
4 1 roll
{
currentfile
1 index
readhexstring
pop }
image
} bind def
} ifelse
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 12  scalefont  setfont
% Scaling calculations
0 0.714286 0 0.176581 [
[(0.2)] .14286  0 0 2 0 Minner Mrotsboxa
[(0.4)] .28571  0 0 2 0 Minner Mrotsboxa
[(0.6)] .42857  0 0 2 0 Minner Mrotsboxa
[(0.8)] .57143  0 0 2 0 Minner Mrotsboxa
[(1)] .71429  0 0 2 0 Minner Mrotsboxa
[(1.2)] .85714  0 0 2 0 Minner Mrotsboxa
[(1.4)] 1 0 0 2 0 Minner Mrotsboxa
[(E/U)] .5  0 0 2 0 0 -1 Mouter Mrotsboxa
[(0)] -0.0125 0 1 0 0 Minner Mrotsboxa
[(0.5)] -0.0125 .08829  1 0 0 Minner Mrotsboxa
[(1)] -0.0125 .17658  1 0 0 Minner Mrotsboxa
[(1.5)] -0.0125 .26487  1 0 0 Minner Mrotsboxa
[(2)] -0.0125 .35316  1 0 0 Minner Mrotsboxa
[(2.5)] -0.0125 .44145  1 0 0 Minner Mrotsboxa
[(3)] -0.0125 .52974  1 0 0 Minner Mrotsboxa
[(3.5)] -0.0125 .61803  1 0 0 Minner Mrotsboxa
[(kTc)] -0.0125 .30902  1 0 90 -1 0 Mouter Mrotsboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002  w
.14286  0 m
.14286  .00625  L
s
P
[(0.2)] .14286  0 0 2 0 Minner Mrotshowa
p
.002  w
.28571  0 m
.28571  .00625  L
s
P
[(0.4)] .28571  0 0 2 0 Minner Mrotshowa
p
.002  w
.42857  0 m
.42857  .00625  L
s
P
[(0.6)] .42857  0 0 2 0 Minner Mrotshowa
p
.002  w
.57143  0 m
.57143  .00625  L
s
P
[(0.8)] .57143  0 0 2 0 Minner Mrotshowa
p
.002  w
.71429  0 m
.71429  .00625  L
s
P
[(1)] .71429  0 0 2 0 Minner Mrotshowa
p
.002  w
.85714  0 m
.85714  .00625  L
s
P
[(1.2)] .85714  0 0 2 0 Minner Mrotshowa
p
.002  w
1 0 m
1 .00625  L
s
P
[(1.4)] 1 0 0 2 0 Minner Mrotshowa
p
.001  w
.02857  0 m
.02857  .00375  L
s
P
p
.001  w
.05714  0 m
.05714  .00375  L
s
P
p
.001  w
.08571  0 m
.08571  .00375  L
s
P
p
.001  w
.11429  0 m
.11429  .00375  L
s
P
p
.001  w
.17143  0 m
.17143  .00375  L
s
P
p
.001  w
.2  0 m
.2  .00375  L
s
P
p
.001  w
.22857  0 m
.22857  .00375  L
s
P
p
.001  w
.25714  0 m
.25714  .00375  L
s
P
p
.001  w
.31429  0 m
.31429  .00375  L
s
P
p
.001  w
.34286  0 m
.34286  .00375  L
s
P
p
.001  w
.37143  0 m
.37143  .00375  L
s
P
p
.001  w
.4  0 m
.4  .00375  L
s
P
p
.001  w
.45714  0 m
.45714  .00375  L
s
P
p
.001  w
.48571  0 m
.48571  .00375  L
s
P
p
.001  w
.51429  0 m
.51429  .00375  L
s
P
p
.001  w
.54286  0 m
.54286  .00375  L
s
P
p
.001  w
.6  0 m
.6  .00375  L
s
P
p
.001  w
.62857  0 m
.62857  .00375  L
s
P
p
.001  w
.65714  0 m
.65714  .00375  L
s
P
p
.001  w
.68571  0 m
.68571  .00375  L
s
P
p
.001  w
.74286  0 m
.74286  .00375  L
s
P
p
.001  w
.77143  0 m
.77143  .00375  L
s
P
p
.001  w
.8  0 m
.8  .00375  L
s
P
p
.001  w
.82857  0 m
.82857  .00375  L
s
P
p
.001  w
.88571  0 m
.88571  .00375  L
s
P
p
.001  w
.91429  0 m
.91429  .00375  L
s
P
p
.001  w
.94286  0 m
.94286  .00375  L
s
P
p
.001  w
.97143  0 m
.97143  .00375  L
s
P
[(E/U)] .5  0 0 2 0 0 -1 Mouter Mrotshowa
p
.002  w
0 0 m
1 0 L
s
P
p
.002  w
0 0 m
.00625  0 L
s
P
[(0)] -0.0125 0 1 0 0 Minner Mrotshowa
p
.002  w
0 .08829  m
.00625  .08829  L
s
P
[(0.5)] -0.0125 .08829  1 0 0 Minner Mrotshowa
p
.002  w
0 .17658  m
.00625  .17658  L
s
P
[(1)] -0.0125 .17658  1 0 0 Minner Mrotshowa
p
.002  w
0 .26487  m
.00625  .26487  L
s
P
[(1.5)] -0.0125 .26487  1 0 0 Minner Mrotshowa
p
.002  w
0 .35316  m
.00625  .35316  L
s
P
[(2)] -0.0125 .35316  1 0 0 Minner Mrotshowa
p
.002  w
0 .44145  m
.00625  .44145  L
s
P
[(2.5)] -0.0125 .44145  1 0 0 Minner Mrotshowa
p
.002  w
0 .52974  m
.00625  .52974  L
s
P
[(3)] -0.0125 .52974  1 0 0 Minner Mrotshowa
p
.002  w
0 .61803  m
.00625  .61803  L
s
P
[(3.5)] -0.0125 .61803  1 0 0 Minner Mrotshowa
p
.001  w
0 .01766  m
.00375  .01766  L
s
P
p
.001  w
0 .03532  m
.00375  .03532  L
s
P
p
.001  w
0 .05297  m
.00375  .05297  L
s
P
p
.001  w
0 .07063  m
.00375  .07063  L
s
P
p
.001  w
0 .10595  m
.00375  .10595  L
s
P
p
.001  w
0 .12361  m
.00375  .12361  L
s
P
p
.001  w
0 .14126  m
.00375  .14126  L
s
P
p
.001  w
0 .15892  m
.00375  .15892  L
s
P
p
.001  w
0 .19424  m
.00375  .19424  L
s
P
p
.001  w
0 .2119  m
.00375  .2119  L
s
P
p
.001  w
0 .22956  m
.00375  .22956  L
s
P
p
.001  w
0 .24721  m
.00375  .24721  L
s
P
p
.001  w
0 .28253  m
.00375  .28253  L
s
P
p
.001  w
0 .30019  m
.00375  .30019  L
s
P
p
.001  w
0 .31785  m
.00375  .31785  L
s
P
p
.001  w
0 .3355  m
.00375  .3355  L
s
P
p
.001  w
0 .37082  m
.00375  .37082  L
s
P
p
.001  w
0 .38848  m
.00375  .38848  L
s
P
p
.001  w
0 .40614  m
.00375  .40614  L
s
P
p
.001  w
0 .42379  m
.00375  .42379  L
s
P
p
.001  w
0 .45911  m
.00375  .45911  L
s
P
p
.001  w
0 .47677  m
.00375  .47677  L
s
P
p
.001  w
0 .49443  m
.00375  .49443  L
s
P
p
.001  w
0 .51209  m
.00375  .51209  L
s
P
p
.001  w
0 .5474  m
.00375  .5474  L
s
P
p
.001  w
0 .56506  m
.00375  .56506  L
s
P
p
.001  w
0 .58272  m
.00375  .58272  L
s
P
p
.001  w
0 .60038  m
.00375  .60038  L
s
P
[(kTc)] -0.0125 .30902  1 0 90 -1 0 Mouter Mrotshowa
p
.002  w
0 0 m
0 .61803  L
s
P
P
p
p
.002  w
0 .61178  m
0 .61803  L
s
P
p
.002  w
.14286  .61178  m
.14286  .61803  L
s
P
p
.002  w
.28571  .61178  m
.28571  .61803  L
s
P
p
.002  w
.42857  .61178  m
.42857  .61803  L
s
P
p
.002  w
.57143  .61178  m
.57143  .61803  L
s
P
p
.002  w
.71429  .61178  m
.71429  .61803  L
s
P
p
.002  w
.85714  .61178  m
.85714  .61803  L
s
P
p
.001  w
.02857  .61428  m
.02857  .61803  L
s
P
p
.001  w
.05714  .61428  m
.05714  .61803  L
s
P
p
.001  w
.08571  .61428  m
.08571  .61803  L
s
P
p
.001  w
.11429  .61428  m
.11429  .61803  L
s
P
p
.001  w
.17143  .61428  m
.17143  .61803  L
s
P
p
.001  w
.2  .61428  m
.2  .61803  L
s
P
p
.001  w
.22857  .61428  m
.22857  .61803  L
s
P
p
.001  w
.25714  .61428  m
.25714  .61803  L
s
P
p
.001  w
.31429  .61428  m
.31429  .61803  L
s
P
p
.001  w
.34286  .61428  m
.34286  .61803  L
s
P
p
.001  w
.37143  .61428  m
.37143  .61803  L
s
P
p
.001  w
.4  .61428  m
.4  .61803  L
s
P
p
.001  w
.45714  .61428  m
.45714  .61803  L
s
P
p
.001  w
.48571  .61428  m
.48571  .61803  L
s
P
p
.001  w
.51429  .61428  m
.51429  .61803  L
s
P
p
.001  w
.54286  .61428  m
.54286  .61803  L
s
P
p
.001  w
.6  .61428  m
.6  .61803  L
s
P
p
.001  w
.62857  .61428  m
.62857  .61803  L
s
P
p
.001  w
.65714  .61428  m
.65714  .61803  L
s
P
p
.001  w
.68571  .61428  m
.68571  .61803  L
s
P
p
.001  w
.74286  .61428  m
.74286  .61803  L
s
P
p
.001  w
.77143  .61428  m
.77143  .61803  L
s
P
p
.001  w
.8  .61428  m
.8  .61803  L
s
P
p
.001  w
.82857  .61428  m
.82857  .61803  L
s
P
p
.001  w
.88571  .61428  m
.88571  .61803  L
s
P
p
.001  w
.91429  .61428  m
.91429  .61803  L
s
P
p
.001  w
.94286  .61428  m
.94286  .61803  L
s
P
p
.001  w
.97143  .61428  m
.97143  .61803  L
s
P
p
.002  w
0 .61803  m
1 .61803  L
s
P
p
.002  w
.99375  0 m
1 0 L
s
P
p
.002  w
.99375  .08829  m
1 .08829  L
s
P
p
.002  w
.99375  .17658  m
1 .17658  L
s
P
p
.002  w
.99375  .26487  m
1 .26487  L
s
P
p
.002  w
.99375  .35316  m
1 .35316  L
s
P
p
.002  w
.99375  .44145  m
1 .44145  L
s
P
p
.002  w
.99375  .52974  m
1 .52974  L
s
P
p
.002  w
.99375  .61803  m
1 .61803  L
s
P
p
.001  w
.99625  .01766  m
1 .01766  L
s
P
p
.001  w
.99625  .03532  m
1 .03532  L
s
P
p
.001  w
.99625  .05297  m
1 .05297  L
s
P
p
.001  w
.99625  .07063  m
1 .07063  L
s
P
p
.001  w
.99625  .10595  m
1 .10595  L
s
P
p
.001  w
.99625  .12361  m
1 .12361  L
s
P
p
.001  w
.99625  .14126  m
1 .14126  L
s
P
p
.001  w
.99625  .15892  m
1 .15892  L
s
P
p
.001  w
.99625  .19424  m
1 .19424  L
s
P
p
.001  w
.99625  .2119  m
1 .2119  L
s
P
p
.001  w
.99625  .22956  m
1 .22956  L
s
P
p
.001  w
.99625  .24721  m
1 .24721  L
s
P
p
.001  w
.99625  .28253  m
1 .28253  L
s
P
p
.001  w
.99625  .30019  m
1 .30019  L
s
P
p
.001  w
.99625  .31785  m
1 .31785  L
s
P
p
.001  w
.99625  .3355  m
1 .3355  L
s
P
p
.001  w
.99625  .37082  m
1 .37082  L
s
P
p
.001  w
.99625  .38848  m
1 .38848  L
s
P
p
.001  w
.99625  .40614  m
1 .40614  L
s
P
p
.001  w
.99625  .42379  m
1 .42379  L
s
P
p
.001  w
.99625  .45911  m
1 .45911  L
s
P
p
.001  w
.99625  .47677  m
1 .47677  L
s
P
p
.001  w
.99625  .49443  m
1 .49443  L
s
P
p
.001  w
.99625  .51209  m
1 .51209  L
s
P
p
.001  w
.99625  .5474  m
1 .5474  L
s
P
p
.001  w
.99625  .56506  m
1 .56506  L
s
P
p
.001  w
.99625  .58272  m
1 .58272  L
s
P
p
.001  w
.99625  .60038  m
1 .60038  L
s
P
p
.002  w
1 0 m
1 .61803  L
s
P
P
p
P
0 0 m
1 0 L
1 .61803  L
0 .61803  L
closepath
clip
newpath
p
p
p
.004  w
.54286  .26487  m
.54405  .26691  L
.54524  .26889  L
.54643  .27083  L
.54762  .27272  L
.54881  .27456  L
.55  .27635  L
.55119  .27809  L
.55238  .27978  L
.55357  .28143  L
.55476  .28302  L
.55595  .28457  L
.55714  .28606  L
.55833  .28751  L
.55952  .28891  L
.56071  .29026  L
.5619  .29156  L
.5631  .29281  L
.56429  .29401  L
.56548  .29516  L
.56667  .29626  L
.56786  .29732  L
.56905  .29832  L
.57024  .29928  L
.57143  .30019  L
s
P
P
.004  w
0 .2737  m
.54286  .26487  L
s
.57143  .30019  m
1 .56506  L
s
p
[ .005  .02  .02  .02  ] 0 setdash
.53571  0 m
.54286  .26487  L
s
P
p
[ .02  .02  ] 0 setdash
.5  .35316  m
.57143  .08829  L
s
P
[(Charge Ordered)] .28571  .13244  0 0 Mshowa
[(Superconductor)] .78571  .17658  0 0 Mshowa
[(Normal)] .35714  .44145  0 0 Mshowa
P
% End of Graphics
MathPictureEnd
end
showpage


s
